Synthesis of State-Attack Strategies for Anonymity and Opacity Violation in Discrete Event Systems

Attacks, including the manipulation of sensor readings and the modification of actuator commands, pose a significant challenge to the security and privacy of automated systems. This paper considers discrete event systems that can be modeled with nondeterministic finite state automata that are susceptible to state attacks. A state attack allows an intruder to learn whether or not the current state of a system falls into certain subsets of states. The intruder has a limited total number of state attacks at its disposal, but can launch state attacks at arbitrary instants of its choosing. We are interested on violations of current-state anonymity (resp. opacity), i.e., situations where the intruder, based on the sequence of observations generated by the system and the outcome of any performed state attacks, can ascertain the exact current state of the system (resp. that the current state of the system definitely resides in a subset of secret states). When the system violates current-state anonymity (resp. opacity) under a bounded number of state attacks, a subsequent question is whether the intruder can design an attack strategy such that anonymity-violating (resp. opacity-violating) situations will always be reached. In this latter case, we also design an attack strategy that guarantees that the system will reach a violating situation regardless of system actions. We provide pertinent complexity analysis of the corresponding verification algorithms and examples to illustrate the proposed methods.

==> figures/attack-strategy-mealy-gs.tex <==
%  \documentclass{report}
%  \usepackage{tikz}
% \usepackage{metrix}
% \usetikzlibrary{positioning, automata}

%  \begin{document}
\begin{tikzpicture}[
 ->,
    node distance=2cm,
  sstate/.style={rectangle, draw, minimum width=2.5cm, minimum height=0.5cm, fill=red!10, align=center},
  astate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=green!10, align=center},
   aystate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=blue!10, align=center},
  emptycell/.style={draw=none, fill=none, minimum width=2cm, minimum height=0.5cm},
  labelstyle/.style={midway, above, font=\small, fill=white, inner sep=1pt},
  initial text=,
  initial distance=1cm
]

  \node[astate,initial] (s1) {$(A,0,\{1,10\})$}; 
  \node[sstate,below of=s1,yshift=0.5cm] (s2) {$(S,0N,\{1,10\})$}; 
  \node[sstate,  below  right of=s2,xshift=2cm] (s3) {$(S,0N,\{2,3\})$}; 
  \node[sstate,  below right of=s3] (s4) {$(S,1,\{4\})$}; 
  
\node[sstate, below left of=s2,xshift=-2cm] (s5) {$(S,0N,\{6,9\})$}; 
  \node[sstate, below left of=s5] (s6) {$(S,1,\{7\})$}; 
  \node[sstate,  below  right of=s5] (s7) {$(S,1,\{8\})$}; 
  \node[sstate,below left of=s3] (s8) {$(S,1,\{5\})$}; 
  
  \node[sstate,below of=s6,yshift=0.5cm] (s9) {$(S,1N,\{8\})$}; 
  \node[sstate,below of=s7,yshift=0.5cm] (s10) {$(S,1N,\{7\})$}; 
  \node[sstate,below of=s8,yshift=0.5cm] (s11) {$(S,1N,\{5\})$}; 
  \node[sstate,below  of=s4,yshift=0.5cm] (s12) {$(S,1N,\{4\})$};  


% Arrows (transitions) remain unchanged:
\draw[->] (s1) -- node[labelstyle] {$\varepsilon/N$} (s2);

\draw[->] (s4) -- node[labelstyle,below,yshift=-0.3cm] {$c/N$} (s8);
\draw[->] (s8) -- node[labelstyle] {$c/N$} (s11);
\draw[->] (s11) -- node[labelstyle,above,yshift=0.3cm] {$c/N$} (s12);
\draw[->,bend left] (s12) to node[labelstyle,below] {$c/N$} (s11);
\draw[->] (s6) -- node[labelstyle] {$c/N$} (s9);
\draw[->] (s7) -- node[labelstyle] {$c/N$} (s10);
\draw[->] (s9) -- node[labelstyle,above,yshift=0.3cm] {$c/N$} (s10);
\draw[->,bend left] (s10) to node[labelstyle,below] {$c/N$} (s9);
\draw[->] (s2) -- node[labelstyle] {$a/N$} (s3);
\draw[->] (s2) -- node[labelstyle] {$d/N$} (s5);
\draw[->] (s3) -- node[labelstyle,right] {$b/Y1,c/Y1$} (s4);
\draw[->] (s3) -- node[labelstyle,left] {$b/Y0,c/Y0$} (s8);
\draw[->] (s5) to node[labelstyle,right] {$b/Y1$} (s7);
\draw[->] (s5) to node[labelstyle,left] {$b/Y0$} (s6);

\end{tikzpicture}
% \end{document}

==> figures/composition-game-structure-2489.tex <==
%  \documentclass{standalone}
%  \usepackage{tikz}
% \usepackage{metrix}
% \usetikzlibrary{positioning, automata}

%  \begin{document}
\begin{tikzpicture}[
  sstate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=red!10, align=center},
  astate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=green!10, align=center},
   aystate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=blue!10, align=center},
  emptycell/.style={draw=none, fill=none, minimum width=2cm, minimum height=0.5cm},
  labelstyle/.style={midway, above, font=\small, fill=white, inner sep=1pt},
  initial text=,
  initial distance=1cm
]

\matrix (m) [matrix of nodes, row sep=1.2cm, column sep=0.8cm, nodes in empty cells] {
 \node[sstate] (s0y) {$(S,1,\{9\})$}; &
  \node[astate] (s1y) {$(A,1,\{7\})$}; &
  \node[sstate] (s2y) {$(S,1N,\{7\})$}; &
  \node[astate] (s3y) {$(A,1,\{8\})$}; &
  \node[sstate] (s4y) {$(S,1N,\{8\})$}; &
  \node[sstate] (s5y) {$(S,1,\{8\})$}; \\
  \node[sstate] (s0) {$(S,1,\{6\})$}; &
  \node[aystate] (s1) {$(AY,0Y,\{6,9\})$}; &
  \node[astate] (s2) {$(A,0,\{6,9\})$}; &
  \node[sstate] (s3) {$(S,0N,\{6,9\})$}; &
  \node[astate] (s4) {$(A,0,\{7,8\})$}; &
  \node[sstate] (s5) {$(S,0N,\{7,8\})$}; \\
  \node[astate] (s6) {$(A,0,\{1,10\})$}; &
  \node[sstate] (s7) {$(S,0N,\{1,10\})$}; &
  \node[astate] (s8) {$(A,0,\{2,3\})$}; &
  \node[sstate] (s9) {$(S,0N,\{2,3\})$}; &
  \node[aystate] (s10) {$(AY,0Y,\{7,8\})$}; &
  \node[sstate] (s11) {$(S,1,\{7\})$}; \\
  \node[aystate] (s12) {$(AY,0Y,\{1,10\})$}; &
  \node[sstate] (s13) {$(S,1N,\{4,5\})$}; &
  \node[aystate] (s14) {$(AY,0Y,\{2,3\})$}; &
  \node[aystate] (s15) {$(AY,0Y,\{4,5\})$}; &
  \node[astate] (s16) {$(A,0,\{4,5\})$}; &
  \node[sstate] (s17) {$(S,0N,\{4,5\})$}; \\
  \node[sstate] (s18) {$(S,1,\{1,10\})$}; &
  \node[astate] (s19) {$(A,1,\{4,5\})$}; &
  \node[sstate] (s20) {$(S,1,\{3\})$}; &
  \node[sstate] (s21) {$(S,1,\{2\})$}; &
  \node[sstate] (s22) {$(S,1,\{5\})$}; &
  \node[sstate] (s23) {$(S,1,\{4\})$}; \\
  \node[astate] (s24) {$(A,1,\{2,3\})$}; &
  \node[sstate] (s25) {$(S,1N,\{2,3\})$}; &
  \node[astate] (s26) {$(A,1,\{5\})$}; &
  \node[astate] (s27) {$(A,1,\{4\})$}; &
  \node[sstate] (s28) {$(S,1N,\{5\})$}; &
  \node[sstate] (s29) {$(S,1N,\{4\})$}; \\
  \node[astate] (s30) {$(A,1,\{6,9\})$}; &
  \node[sstate] (s31) {$(S,1N,\{6,9\})$}; &
  \node[astate] (s32) {$(A,1,\{7,8\})$}; &
  \node[sstate] (s33) {$(S,1N,\{7,8\})$}; &
  \node[emptycell] {}; &
  \node[emptycell] {}; \\
};

% Arrows (transitions) remain unchanged:
\draw[->] (s1) -- node[labelstyle] {$0$} (s0);
\draw[->] (s10) -- node[labelstyle] {$0$} (s11);
\draw[->] (s12) -- node[labelstyle,left] {$0$} (s18);
\draw[->] (s14) -- node[labelstyle,left] {$0$} (s20);
\draw[->] (s15) -- node[labelstyle,left] {$0$} (s22);

\draw[->] (s14) -- node[labelstyle,left] {$1$} (s21);
\draw[->] (s15) -- node[labelstyle,left] {$1$} (s23);
\draw[->] (s1) -- node[labelstyle,left] {$1$} (s0y);
\draw[->] (s10) -- ++ (5cm,1.5cm) -- node[labelstyle,left] {$1$} (s5y.east);

\draw[->] (s2) -- node[labelstyle] {$Y$} (s1);
\draw[->] (s6) -- node[labelstyle,left] {$Y$} (s12);
\draw[->] (s8) -- node[labelstyle,left] {$Y$} (s14);
\draw[->] (s4) -- node[labelstyle,left] {$Y$} (s10);
\draw[->] (s16) -- node[labelstyle,above] {$Y$} (s15);

\draw[->] (s2) -- node[labelstyle] {$N$} (s3);
\draw[->] (s4) -- node[labelstyle] {$N$} (s5);
\draw[->] (s6) -- node[labelstyle] {$N$} (s7);
\draw[->] (s8) -- node[labelstyle] {$N$} (s9);
\draw[->] (s16) -- node[labelstyle] {$N$} (s17);
\draw[->] (s19) -- node[labelstyle] {$N$} (s13);
\draw[->] (s24) -- node[labelstyle] {$N$} (s25);
\draw[->,bend right=20] (s26) to node[labelstyle] {$N$} (s28);
\draw[->,bend right=20] (s27) to node[labelstyle] {$N$} (s29);
\draw[->] (s30) -- node[labelstyle] {$N$} (s31);
\draw[->] (s32) -- node[labelstyle] {$N$} (s33);
\draw[->] (s1y) -- node[labelstyle] {$N$} (s2y);
\draw[->] (s3y) -- node[labelstyle] {$N$} (s4y);

\draw[->] (s18) -- node[labelstyle,left] {$a$} (s24);
\draw[->] (s7) -- node[labelstyle] {$a$} (s8);

\draw[->,bend right] (s18.west) to node[labelstyle,right] {$d$} (s30.west);
\draw[->] (s7) -- node[labelstyle] {$d$} (s2);

\draw[->] (s25) -- node[labelstyle] {$b,c$} (s19);
\draw[->] (s9) -- node[labelstyle] {$b,c$} (s16);

\draw[->] (s31) to node[labelstyle] {$b$} (s32);
\draw[->]
  (s0.west)
  -- ++(-1cm, 0) -- ++(0,-9.8cm) -- ++ (8.89cm,0) 
  node[labelstyle] {$b$}
  -- (s32.south);
\draw[->] (s3) to node[labelstyle] {$b$} (s4);
\draw[->] (s20) to node[labelstyle] {$b$} (s26);
\draw[->] (s21) to node[labelstyle] {$b$} (s27);
\draw[->] (s0y) -- node[labelstyle] {$b$} (s1y);

\draw[->,bend left] (s33) to node[labelstyle] {$c$} (s32);
\draw[->,bend left] (s13) to node[labelstyle] {$c$} (s19);
\draw[->] (s20) to node[labelstyle,left,xshift=-0.5cm] {$c$} (s27);
\draw[->] (s21) to node[labelstyle,right,xshift=0.5cm] {$c$} (s26);
\draw[->] (s28) to node[labelstyle,left] {$c$} (s27);
\draw[->,bend left=25] (s29) to node[labelstyle,right] {$c$} (s26);
\draw[->,bend left] (s17) to node[labelstyle,right] {$c$} (s16);
\draw[->,bend left] (s5) to node[labelstyle,above] {$c$} (s4);
\draw[->] (s22) to node[labelstyle,right,yshift=0.5cm] {$c$} (s27);
\draw[->] (s23.south) to node[labelstyle,below,xshift=2cm] {$c$} (s26.north);
\draw[->] ([yshift=0.5cm]s6.north) -- (s6.north);
\draw[->] (s2y) to node[labelstyle,above] {$c$} (s3y);
\draw[->,bend right=10] (s4y) to node[labelstyle,above] {$c$} (s1y);
\draw[->,bend right=15] (s5y) to node[labelstyle,above] {$c$} (s1y);
\draw[->,bend left] (s11.east) -- ++  (1cm,0) -- ++ (0,3cm) -- ++ (-7cm,0) -- node[labelstyle,above] {$c$} (s3y);

\end{tikzpicture}
% \end{document}

==> figures/composition-game-structure-verifier.tex <==
%  \documentclass{report}
%  \usepackage{tikz}
% \usepackage{metrix}
% \usetikzlibrary{positioning, automata}

%  \begin{document}
\begin{tikzpicture}[
  sstate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=red!10, align=center},
  astate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=green!10, align=center},
   aystate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=blue!10, align=center},
  emptycell/.style={draw=none, fill=none, minimum width=2cm, minimum height=0.5cm},
  labelstyle/.style={midway, above, font=\small, fill=white, inner sep=1pt},
  initial text=,
  initial distance=1cm
]

\matrix (m) [matrix of nodes, row sep=1.2cm, column sep=0.8cm, nodes in empty cells] {
  \node[astate] (s6) {$(A,0,\{1,10\})$}; &
  \node[sstate] (s7) {$(S,0N,\{1,10\})$}; &
  \node[astate] (s8) {$(A,0,\{2,3\})$}; &
  \node[sstate] (s9) {$(S,0N,\{2,3\})$}; &\\
  \node[aystate] (s14) {$(AY,0Y,\{2,3\})$}; &
  \node[aystate] (s15) {$(AY,0Y,\{4,5\})$}; &
  \node[astate] (s16) {$(A,0,\{4,5\})$}; &
  \node[sstate] (s17) {$(S,0N,\{4,5\})$}; \\
  \node[sstate] (s20) {$(S,1,\{3\})$}; &
  \node[sstate] (s21) {$(S,1,\{2\})$}; &
  \node[sstate] (s22) {$(S,1,\{5\})$}; &
  \node[sstate] (s23) {$(S,1,\{4\})$}; \\
  \node[astate] (s26) {$(A,1,\{5\})$}; &
  \node[astate] (s27) {$(A,1,\{4\})$}; &
  \node[sstate] (s28) {$(S,1N,\{5\})$}; &
  \node[sstate] (s29) {$(S,1N,\{4\})$};  \\
};

% Arrows (transitions) remain unchanged:
\draw[->] (s14) -- node[labelstyle,left] {$0$} (s20);
\draw[->] (s15) -- node[labelstyle,left] {$0$} (s22);

\draw[->] (s14) -- node[labelstyle,left] {$1$} (s21);
\draw[->] (s15) -- node[labelstyle,left] {$1$} (s23);


\draw[->] (s8) -- node[labelstyle,left] {$Y$} (s14);

\draw[->] (s16) -- node[labelstyle,above] {$Y$} (s15);


\draw[->] (s6) -- node[labelstyle] {$N$} (s7);
\draw[->] (s8) -- node[labelstyle] {$N$} (s9);
\draw[->] (s16) -- node[labelstyle] {$N$} (s17);
\draw[->,bend right=20] (s26) to node[labelstyle] {$N$} (s28);
\draw[->,bend right=20] (s27) to node[labelstyle] {$N$} (s29);

\draw[->] (s7) -- node[labelstyle] {$a$} (s8);

\draw[->] (s9) -- node[labelstyle] {$b,c$} (s16);


\draw[->] (s20) to node[labelstyle] {$b$} (s26);
\draw[->] (s21) to node[labelstyle] {$b$} (s27);


\draw[->] (s20) to node[labelstyle,left,xshift=-0.5cm] {$c$} (s27);
\draw[->] (s21) to node[labelstyle,right,xshift=0.5cm] {$c$} (s26);
\draw[->] (s28) to node[labelstyle,left] {$c$} (s27);
\draw[->,bend left=25] (s29) to node[labelstyle,right] {$c$} (s26);
\draw[->,bend left] (s17) to node[labelstyle,right] {$c$} (s16);

\draw[->] (s22) to node[labelstyle,right,yshift=0.5cm] {$c$} (s27);
\draw[->] (s23.south) to node[labelstyle,below,xshift=2cm] {$c$} (s26.north);
\draw[->] ([xshift=-0.5cm]s6.west) -- (s6.west);

\end{tikzpicture}
% \end{document}

==> figures/composition-game-structure.tex <==
\begin{tikzpicture}[
  sstate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=red!10, align=center},
  astate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=green!10, align=center},
   aystate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=blue!10, align=center},
  emptycell/.style={draw=none, fill=none, minimum width=2cm, minimum height=0.5cm},
  labelstyle/.style={midway, above, font=\small, fill=white, inner sep=1pt},
  initial text=,
  initial distance=1cm
]

\matrix (m) [matrix of nodes, row sep=1.2cm, column sep=0.8cm, nodes in empty cells] {
  \node[sstate] (s0) {$(S,1,\{6,9\})$}; &
  \node[aystate] (s1) {$(AY,0Y,\{6,9\})$}; &
  \node[astate] (s2) {$(A,0,\{6,9\})$}; &
  \node[sstate] (s3) {$(S,0N,\{6,9\})$}; &
  \node[astate] (s4) {$(A,0,\{7,8\})$}; &
  \node[sstate] (s5) {$(S,0N,\{7,8\})$}; \\
  \node[astate] (s6) {$(A,0,\{1,10\})$}; &
  \node[sstate] (s7) {$(S,0N,\{1,10\})$}; &
  \node[astate] (s8) {$(A,0,\{2,3\})$}; &
  \node[sstate] (s9) {$(S,0N,\{2,3\})$}; &
  \node[aystate] (s10) {$(AY,0Y,\{7,8\})$}; &
  \node[sstate] (s11) {$(S,1,\{7,8\})$}; \\
  \node[aystate] (s12) {$(AY,0Y,\{1,10\})$}; &
  \node[sstate] (s13) {$(S,1N,\{4,5\})$}; &
  \node[aystate] (s14) {$(AY,0Y,\{2,3\})$}; &
  \node[aystate] (s15) {$(AY,0Y,\{4,5\})$}; &
  \node[astate] (s16) {$(A,0,\{4,5\})$}; &
  \node[sstate] (s17) {$(S,0N,\{4,5\})$}; \\
  \node[sstate] (s18) {$(S,1,\{1,10\})$}; &
  \node[astate] (s19) {$(A,1,\{4,5\})$}; &
  \node[sstate] (s20) {$(S,1,\{3\})$}; &
  \node[sstate] (s21) {$(S,1,\{2\})$}; &
  \node[sstate] (s22) {$(S,1,\{5\})$}; &
  \node[sstate] (s23) {$(S,1,\{4\})$}; \\
  \node[astate] (s24) {$(A,1,\{2,3\})$}; &
  \node[sstate] (s25) {$(S,1N,\{2,3\})$}; &
  \node[astate] (s26) {$(A,1,\{5\})$}; &
  \node[astate] (s27) {$(A,1,\{4\})$}; &
  \node[sstate] (s28) {$(S,1N,\{5\})$}; &
  \node[sstate] (s29) {$(S,1N,\{4\})$}; \\
  \node[astate] (s30) {$(A,1,\{6,9\})$}; &
  \node[sstate] (s31) {$(S,1N,\{6,9\})$}; &
  \node[astate] (s32) {$(A,1,\{7,8\})$}; &
  \node[sstate] (s33) {$(S,1N,\{7,8\})$}; &
  \node[emptycell] {}; &
  \node[emptycell] {}; \\
};

% Arrows (transitions) remain unchanged:
\draw[->] (s1) -- node[labelstyle] {$0$} (s0);
\draw[->] (s10) -- node[labelstyle] {$0$} (s11);
\draw[->] (s12) -- node[labelstyle,left] {$0$} (s18);
\draw[->] (s14) -- node[labelstyle,left] {$0$} (s20);
\draw[->] (s15) -- node[labelstyle,left] {$0$} (s22);

\draw[->] (s14) -- node[labelstyle,left] {$1$} (s21);
\draw[->] (s15) -- node[labelstyle,left] {$1$} (s23);

\draw[->] (s2) -- node[labelstyle] {$Y$} (s1);
\draw[->] (s6) -- node[labelstyle,left] {$Y$} (s12);
\draw[->] (s8) -- node[labelstyle,left] {$Y$} (s14);
\draw[->] (s4) -- node[labelstyle,left] {$Y$} (s10);
\draw[->] (s16) -- node[labelstyle,above] {$Y$} (s15);

\draw[->] (s2) -- node[labelstyle] {$N$} (s3);
\draw[->] (s4) -- node[labelstyle] {$N$} (s5);
\draw[->] (s6) -- node[labelstyle] {$N$} (s7);
\draw[->] (s8) -- node[labelstyle] {$N$} (s9);
\draw[->] (s16) -- node[labelstyle] {$N$} (s17);
\draw[->] (s19) -- node[labelstyle] {$N$} (s13);
\draw[->] (s24) -- node[labelstyle] {$N$} (s25);
\draw[->,bend right=20] (s26) to node[labelstyle] {$N$} (s28);
\draw[->,bend right=20] (s27) to node[labelstyle] {$N$} (s29);
\draw[->] (s30) -- node[labelstyle] {$N$} (s31);
\draw[->] (s32) -- node[labelstyle] {$N$} (s33);

\draw[->] (s18) -- node[labelstyle,left] {$a$} (s24);
\draw[->] (s7) -- node[labelstyle] {$a$} (s8);

\draw[->,bend right] (s18.west) to node[labelstyle,left] {$d$} (s30.west);
\draw[->] (s7) -- node[labelstyle] {$d$} (s2);

\draw[->] (s25) -- node[labelstyle] {$b,c$} (s19);
\draw[->] (s9) -- node[labelstyle] {$b,c$} (s16);

\draw[->] (s31) to node[labelstyle] {$b$} (s32);
\draw[->]
  (s0.west)
  -- ++(-1cm, 0) -- ++(0,-10cm) -- ++ (9cm,0) 
  node[labelstyle] {$b$}
  -- (s32.south);
\draw[->] (s3) to node[labelstyle] {$b$} (s4);
\draw[->] (s20) to node[labelstyle] {$b$} (s26);
\draw[->] (s21) to node[labelstyle] {$b$} (s27);

\draw[->,bend left] (s33) to node[labelstyle] {$c$} (s32);
\draw[->,bend left] (s13) to node[labelstyle] {$c$} (s19);
\draw[->] (s20) to node[labelstyle,left,xshift=-0.5cm] {$c$} (s27);
\draw[->] (s21) to node[labelstyle,right,xshift=0.5cm] {$c$} (s26);
\draw[->] (s28) to node[labelstyle,left] {$c$} (s27);
\draw[->,bend left=25] (s29) to node[labelstyle,right] {$c$} (s26);
\draw[->,bend left] (s17) to node[labelstyle,right] {$c$} (s16);
\draw[->,bend left] (s11.east)   -- ++(1cm, 0) -- ++(0,-8cm) -- ++ (-11cm,0)  node[labelstyle,right] {$c$} -- (s32.south);
\draw[->,bend left] (s5) to node[labelstyle,above] {$c$} (s4);
\draw[->] (s22) to node[labelstyle,right,yshift=0.5cm] {$c$} (s27);
\draw[->] (s23.south) to node[labelstyle,below,xshift=2cm] {$c$} (s26.north);
\draw[->] ([yshift=0.5cm]s6.north) -- (s6.north);

\end{tikzpicture}

==> figures/final-verifier-2489.tex <==
%  \documentclass{standalone}
%  \usepackage{tikz}
% \usepackage{metrix}
% \usetikzlibrary{positioning, automata}

%  \begin{document}
\begin{tikzpicture}[
  sstate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=red!10, align=center},
  astate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=green!10, align=center},
   aystate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=blue!10, align=center},
  emptycell/.style={draw=none, fill=none, minimum width=2cm, minimum height=0.5cm},
  labelstyle/.style={midway, above, font=\small, fill=white, inner sep=1pt},
  initial text=,
  initial distance=1cm
]

\matrix (m) [matrix of nodes, row sep=1.2cm, column sep=0.8cm, nodes in empty cells] {
  \node[emptycell] {}; &
  \node[astate] (s1y) {$(A,1,\{7\})$}; &
  \node[sstate] (s2y) {$(S,1N,\{7\})$}; &
  \node[astate] (s3y) {$(A,1,\{8\})$}; &
  \node[sstate] (s4y) {$(S,1N,\{8\})$}; &
  \node[sstate] (s5y) {$(S,1,\{8\})$}; \\
  \node[astate] (s2) {$(A,0,\{6,9\})$}; &
  \node[sstate] (s3) {$(S,0N,\{6,9\})$}; &
  \node[astate] (s4) {$(A,0,\{7,8\})$}; &
  \node[sstate] (s5) {$(S,0N,\{7,8\})$}; 
   \node[emptycell] {}; &
   \node[emptycell] {}; &\\
  \node[astate] (s6) {$(A,0,\{1,10\})$}; &
  \node[sstate] (s7) {$(S,0N,\{1,10\})$}; &
  \node[astate] (s8) {$(A,0,\{2,3\})$}; &
  \node[sstate] (s9) {$(S,0N,\{2,3\})$}; &
  \node[aystate] (s10) {$(AY,0Y,\{7,8\})$}; &
  \node[sstate] (s11) {$(S,1,\{7\})$}; \\
 \node[sstate] (s20) {$(S,1,\{3\})$}; &
  \node[aystate] (s14) {$(AY,0Y,\{2,3\})$}; &
  \node[sstate] (s21) {$(S,1,\{2\})$}; &
  \node[aystate] (s15) {$(AY,0Y,\{4,5\})$}; &
  \node[astate] (s16) {$(A,0,\{4,5\})$}; &
  \node[sstate] (s17) {$(S,0N,\{4,5\})$}; \\
  \node[sstate] (s22) {$(S,1,\{5\})$}; &
  \node[sstate] (s23) {$(S,1,\{4\})$}; &
  \node[astate] (s26) {$(A,1,\{5\})$}; &
  \node[astate] (s27) {$(A,1,\{4\})$}; &
  \node[sstate] (s28) {$(S,1N,\{5\})$}; &
  \node[sstate] (s29) {$(S,1N,\{4\})$}; \\
};

% Arrows (transitions) remain unchanged:

\draw[->] (s10) -- node[labelstyle] {$0$} (s11);
\draw[->,bend right=20] (s14) -- node[labelstyle,left] {$0$} (s20);
\draw[->] (s15) -- node[labelstyle,below] {$0$} (s22);

\draw[->] (s14) -- node[labelstyle,left] {$1$} (s21);
\draw[->] (s15) -- node[labelstyle,right] {$1$} (s23);

\draw[->] (s10) -- node[labelstyle,left] {$1$} (s5y);


\draw[->] (s8) -- node[labelstyle,left] {$Y$} (s14);
\draw[->] (s4) -- node[labelstyle,left] {$Y$} (s10);
\draw[->] (s16) -- node[labelstyle,above] {$Y$} (s15);

\draw[->] (s2) -- node[labelstyle] {$N$} (s3);
\draw[->] (s4) -- node[labelstyle] {$N$} (s5);
\draw[->] (s6) -- node[labelstyle] {$N$} (s7);
\draw[->] (s8) -- node[labelstyle] {$N$} (s9);
\draw[->] (s16) -- node[labelstyle] {$N$} (s17);

\draw[->,bend right=20] (s26) to node[labelstyle] {$N$} (s28);
\draw[->,bend right=20] (s27) to node[labelstyle] {$N$} (s29);
\draw[->] (s1y) -- node[labelstyle] {$N$} (s2y);
\draw[->] (s3y) -- node[labelstyle] {$N$} (s4y);


\draw[->] (s7) -- node[labelstyle] {$a$} (s8);


\draw[->] (s7) -- node[labelstyle] {$d$} (s2);


\draw[->] (s9) -- node[labelstyle] {$b,c$} (s16);


\draw[->] (s3) to node[labelstyle] {$b$} (s4);
\draw[->] (s20) to node[labelstyle] {$b$} (s26);
\draw[->] (s21) to node[labelstyle] {$b$} (s27);



\draw[->] (s20) to node[labelstyle,above] {$c$} (s27);
\draw[->] (s21) to node[labelstyle,left] {$c$} (s26);
\draw[->] (s28) to node[labelstyle,left] {$c$} (s27);
\draw[->,bend left=25] (s29) to node[labelstyle,right] {$c$} (s26);
\draw[->,bend left] (s17) to node[labelstyle,right] {$c$} (s16);
\draw[->,bend right] (s5) to node[labelstyle,above] {$c$} (s4);
\draw[->,bend right=20] (s22) to node[labelstyle,right] {$c$} (s27);
\draw[->] (s23) to node[labelstyle,below] {$c$} (s26);
\draw[->] ([yshift=0.5cm]s6.north) -- (s6.north);
\draw[->] (s2y) to node[labelstyle,above] {$c$} (s3y);
\draw[->,bend right=10] (s4y) to node[labelstyle,above] {$c$} (s1y);
\draw[->,bend right=15] (s5y) to node[labelstyle,above] {$c$} (s1y);
\draw[->,bend left] (s11) -- node[labelstyle,above] {$c$} (s3y);

\end{tikzpicture}
% \end{document}

==> figures/number-attack.tex <==
% \documentclass{standalone}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{mathrsfs}
% \usepackage{tikz}
% \usetikzlibrary{arrows,automata}
% \usetikzlibrary{decorations.pathmorphing} % ÓÃÓÚ»æÖÆÍ¼ÖÐÐÄµÄÉßÐÎÏß
% \usetikzlibrary{backgrounds} % ÓÃÓÚ»æÖÆ»ÒÉ«±³¾°
% \usetikzlibrary{positioning} % ÓÃÓÚ·½±ãµÄÈ·¶¨½ÚµãÎ»ÖÃ
% \usetikzlibrary{fit} % ¿ÉÒÔÈÝÒ×µØ¼ÆËã¾ØÐÎ³ß´ç
% \usetikzlibrary{petri}
% \begin{document}
\begin{tikzpicture}[->, node distance=2.5cm and 2.5cm, on grid, auto,
    state/.style={rectangle, draw, minimum height=0.8cm, minimum width=1.7cm}]
			
			
			% ¶¨Òå×´Ì¬½Úµã
			\node[state,initial] (0)   {0};
            \node[state,right of=0] (0Y)   {0Y};
            \node[state,below of=0,yshift=1cm] (0N)   {0N};
			\node[state] (1) [right of=0Y] {1};
            \node[state] (1Y) [right of=1] {1Y};
            \node[state] (1N)   [below of=1,yshift=1cm]{1N};
			\node[state] (2) [right of=1Y] {2};
            \node[state] (2N) [below of=2,yshift=1cm] {2N};
			\node[state,draw=white] (3) [right of=2] {...};
			\node[state] (4) [right of=3]  {$D-1$};
            \node[state] (4Y) [right of=4]  {$(D-1)Y$};
            \node[state] (4N) [below of=4,yshift=1cm]  {$(D-1)N$};
            \node[state] (5) [right of=4Y]  {$D$};
            \node[state] (5N) [below of=5,yshift=1cm]  {$DN$};
            
			
			% ¶¨Òå×´Ì¬×ªÒÆ
			\draw  (-1,0) -- (0);
            \path
            (0) edge   node[above] {$Y$}  (0Y)
             (0) edge   node[left] {$N$}  (0N)
             (0N) edge[bend right]   node[right] {$E$}  (0)
             (0Y) edge   node[above] {$0,1$}  (1)

              (1) edge   node[above] {$Y$}  (1Y)
             (1) edge   node[left] {$N$}  (1N)
             (1N) edge[bend right]   node[right] {$E$}  (1)
             (1Y) edge   node[above] {$0,1$}  (2)


              (2) edge   node[above] {$Y$}  (3)
             (2) edge   node[left] {$N$}  (2N)
             (2N) edge[bend right]   node[right] {$E$}  (2)
             (3) edge   node[above] {$0,1$}  (4)

              (4) edge   node[above] {$Y$}  (4Y)
             (4) edge   node[left] {$N$}  (4N)
             (4N) edge[bend right]   node[right] {$E$}  (4)
             (4Y) edge   node[above] {$0,1$}  (5)

              (5) edge   node[left] {$N$}  (5N)
              (5N) edge [bend right]node[right] {$E$} (5)
              (2) edge[loop above] node[above] {$E$} (2)
              (1) edge[loop above] node[above] {$E$} (1)
              (4) edge[loop above] node[above] {$E$} (4)
                (5) edge[loop above] node[above] {$E$} (5)
;
\draw[blue,very thick] (-2.3,1.5) rectangle (6,-2);
			
		\end{tikzpicture}
% \end{document}






==> figures/observer-system-attack.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{automata, positioning}

% \begin{document}

\begin{tikzpicture}[->, node distance=2.2cm and 2.5cm, on grid, auto,
    state/.style={rectangle, draw, minimum height=0.8cm, minimum width=1cm}]
    
  % Define states
  \node[state, initial] (s1) {$\{1,10\}$};
  \node[state] (s23) [right=of s1] {$\{2,3\}$};
  \node[state] (s6) [above=of s23] {$\{6,9\}$};
  \node[state] (s45) [right=of s23] {$\{4,5\}$};
  \node[state] (s78) [right=of s6] {$\{7,8\}$};
  \node[state] (s2) [below=of s45] {$\{2\}$};
  \node[state] (s3) [below=of s23] {$\{3\}$};
  \node[state] (s4) [right=of s45] {$\{4\}$};
  \node[state] (s5) [below=of s4] {$\{5\}$};

  % Transitions
  \path
    (s1) edge[loop below] node {$0$} ()
         edge node {$a$} (s23)
         edge[bend left] node[left] {$d$} (s6)
    (s23) edge[swap] node[above] {$b,c$} (s45)
          edge node[left] {$1$} (s2)
          edge node[right] {$0$} (s3)
    (s6) edge node[above] {$b$} (s78)
         edge[loop below] node {$0$} ()
    (s45) edge[loop above] node {$c$} ()
          edge node[above] {$1$} (s4)
          edge[bend left=15] node[above] {$0$} (s5)
    (s2) edge node[above] {$c$} (s5)
         edge[loop below] node {$1$} ()
         edge[bend right=15] node[left] {$b$} (s4)
    (s3) edge node[right] {$c$} (s4)
         edge[bend right=55] node[below] {$b$} (s5)
         edge[loop below] node {$0$} ()
    (s78) edge[loop right] node {$0,c$} ()
         
    (s4) edge[bend left=15] node[right] {$c$} (s5)
         edge[loop above] node {$1$} ()
    (s5) edge[swap] node[left] {$c$} (s4)
         edge[loop below] node {$0$} ();

\end{tikzpicture}

% \end{document}

==> figures/system-attack.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{automata, positioning}

% \begin{document}

\begin{tikzpicture}[->, node distance=2cm, on grid, auto]
  \node[state, initial] (1) {$1$};
  \node[state] (2) [right=of 1] {$2$};
  \node[state] (3) [below=of 2] {$3$};
  \node[state] (6) [above=of 2] {$6$};
  \node[state] (8) [right=of 6] {$8$};
  \node[state] (7) [above=of 8] {$7$};
  \node[state] (4) [right=of 2] {$4$};
  \node[state] (5) [below=of 4] {$5$};
   \node[state] (9) [above=of 6] {$9$};
   \node[state,initial] (10) [left=of 9] {$10$};

  \path[->]
    (1) edge node {$a$} (2)
        edge[bend right] node[left] {$a$} (3)
        edge[bend left=20] node[left] {$d$} (6)
    (2) edge node {$b$} (4)
        edge node[right,yshift=-0.5cm,xshift=-0.5cm] {$c$} (5)
    (3) edge node[swap] {$b$} (5)
        edge node[right,yshift=0.5cm,xshift=-0.5cm] {$c$} (4)
    (4) edge[bend left] node {$c$} (5)
    (5) edge[swap] node {$c$} (4)
    (6) edge node {$b$} (7)
        edge node[swap] {$b$} (8)
    (7) edge[bend left] node {$c$} (8)
    (8) edge[swap] node {$c$} (7)
  (1)  edge[bend left=20] node[left] {$d$} (9)
         (9) edge[swap] node[above] {$b$} (7);

  % Add self-loops
  \path[->]
    (2) edge[loop below] node {$1$} (2)
    (4) edge[loop right] node {$1$} (4)
    (7) edge[loop right] node {$0$} (7)
    (1) edge[loop below] node {$0$} (1)
    (3) edge[loop left] node {$0$} (3)
    (5) edge[loop right] node {$0$} (5)
    (6) edge[loop below] node {$0$} (6)
     (9) edge[loop below] node {$0$} (9)
    (8) edge[loop right] node {$0$} (8)
    (10) edge[swap] node[above] {$d$} (9)
    (10) edge[swap] node[above] {$a$} (2)
      (10) edge[loop below] node {$0$} (10);
     

\end{tikzpicture}

% \end{document}

==> figures/system-intruder-game-attack-D.tex <==
% \documentclass{standalone}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{mathrsfs}
% \usepackage{tikz}
% \usetikzlibrary{arrows,automata}
% \usetikzlibrary{decorations.pathmorphing}
% \usetikzlibrary{backgrounds}
% \usetikzlibrary{positioning}
% \usetikzlibrary{fit}
% \usetikzlibrary{petri}
% \begin{document}
\begin{tikzpicture}[->, node distance=1.5cm, on grid, auto,
    state/.style={rectangle, draw, minimum height=0.5cm, minimum width=0.8cm}]
			
	% Define states
\node[state,initial,xshift=1cm,fill=green!10] (0)   {$A,0$};
    \node[state,right of=0,xshift=1cm,fill=red!10] (0Y)   {$S,0N$};
    
    \node[state,below of=0,fill=green!10] (2)   {$AY,0Y$};
    \node[state,below of=2,fill=green!10] (01)   {$A,1$};
    \node[state,fill=red!10,left of=01,xshift=-1cm] (s1)   {$S,1$};	
    \node[state,right of=01,xshift=1cm,fill=red!10] (0Y1)   {$S,1N$};
    
     \node[state,below of=01,fill=green!10] (3)   {$AY,1Y$};
     \node[state,fill=red!10,below of=0Y1] (s2)   {$S,2$};	
    \node[state,right of=s2,fill=green!10,xshift=1cm,] (02)   {$A,2$};
    
    \node[state,right of=02,xshift=1cm,fill=red!10] (0Y2)   {$S,2N$};
    
     \node[right of=0Y2] (4)   {$\cdots$};
    \node[state,above of=4,fill=green!10,xshift=-2cm] (03)   {$A,(D-1)$};
    \node[state,fill=red!10,left of=03,xshift=-1cm] (s3)   {$S,(D-1)$};	
    \node[state,right of=03,xshift=1cm,fill=red!10] (0Y3)   {$S,(D-1)N$};
    
     \node[state,above of=03,fill=green!10] (5)   {$AY,(D-1)Y$};
    \node[state,above of=5,fill=green!10] (04)   {$A,D$};
    \node[state,fill=red!10,left of=04,xshift=-1cm] (s4)   {$S,D$};	
    \node[state,right of=04,xshift=1cm,fill=red!10] (0Y4)   {$S,DN$};

	
    
	% Transitions

    \path
     
        (0) edge   node[above] {$N$}  (0Y)
        (0Y) edge [bend left]  node[below] {$E$}  (0)
        (0) edge   node[left] {$Y$}  (2)
         (2) edge   node[above] {$0,1$}  (s1)
          (s1) edge node[above] {$E$}  (01)
        (01) edge   node[above] {$N$}  (0Y1)
        (0Y1) edge [bend left]  node[above] {$E$}  (01)
        
         (01) edge   node[left,yshift=-0.2cm] {$Y$}  (3)
         (3) edge   node[above] {$0,1$}  (s2)
          (s2) edge node[above] {$E$}  (02)
        (02) edge   node[above] {$N$}  (0Y2)
        (0Y2) edge [bend left]  node[above] {$E$}  (02)
        
         (02) edge[bend right]   node[above] {$Y$}  (4)
         (4) edge   node[above] {$0,1$}  (s3)
        (s3) edge node[above] {$E$}  (03)
        (03) edge   node[above] {$N$}  (0Y3)
        (0Y3) edge [bend left]  node[below] {$E$}  (03)
        
         (03) edge   node[left] {$Y$}  (5)
         (5) edge   node[above] {$0,1$}  (s4)
        (s4) edge node[above] {$E$}  (04)
        (04) edge   node[above] {$N$}  (0Y4)
        (0Y4) edge [bend left]  node[below] {$E$}  (04);
       
\draw[blue, very thick] (-2.3,0.8) rectangle (4.2,-3.6);			
\end{tikzpicture}
% \end{document}

==> figures/system-intruder-game.tex <==
% \documentclass{standalone}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{mathrsfs}
% \usepackage{tikz}
% \usetikzlibrary{arrows,automata}
% \usetikzlibrary{decorations.pathmorphing}
% \usetikzlibrary{backgrounds}
% \usetikzlibrary{positioning}
% \usetikzlibrary{fit}
% \usetikzlibrary{petri}
% \begin{document}
\begin{tikzpicture}[->]
			
	% Define states
\node[state,initial,fill=green!10] (0)   {$A$};
\node[state,right of=0,xshift=1cm,fill=green!10] (1)   {$AY$};
    \node[state,right of=1,xshift=2cm,fill=red!10] (0Y)   {$S$};

	
    
	% Transitions

    \path
        (0) edge[bend right]   node[above] {$N$}  (0Y)
        (1) edge   node[above] {$0,1$}  (0Y)
        (0Y) edge [bend right]  node[above] {$E$}  (0)
        (0) edge   node[above] {$Y$}  (1);
       
			
\end{tikzpicture}
% \end{document}

==> figures/system.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{automata, positioning}

% \begin{document}

\begin{tikzpicture}[->, node distance=1.5cm, on grid, auto]
  \node[state, initial] (1) {$1$};
  \node[state] (2) [right=of 1] {$2$};
  \node[state] (3) [below=of 2] {$3$};
  \node[state] (6) [above=of 2] {$6$};
  \node[state] (8) [right=of 6] {$8$};
  \node[state] (7) [above=of 8] {$7$};
  \node[state] (4) [right=of 2] {$4$};
  \node[state] (5) [below=of 4] {$5$};
  \node[state] (9) [above=of 6] {$9$};
  \node[state,initial] (10) [left=of 9] {$10$};

  \path[->]
    (1) edge node {$a$} (2)
        edge[bend right] node[left] {$a$} (3)
        edge[bend left=20] node[left] {$d$} (6)
         edge[bend left=20] node[left] {$d$} (9)
    (2) edge node {$b$} (4)
        edge node[right,yshift=-0.5cm,xshift=-0.5cm] {$c$} (5)
    (3) edge node[swap] {$b$} (5)
        edge node[right,yshift=0.5cm,xshift=-0.5cm] {$c$} (4)
    (4) edge[bend left] node {$c$} (5)
    (5) edge[swap] node {$c$} (4)
    (6) edge node {$b$} (7)
        edge node[swap] {$b$} (8)
    (7) edge[bend left] node {$c$} (8)
    (8) edge[swap] node {$c$} (7)
    (9) edge[swap] node[above] {$b$} (7)
    (10) edge[swap] node[above] {$d$} (9)
    (10) edge[swap] node[above] {$a$} (2);
    
    
      \node[state,rectangle, initial,right=of 7,xshift=2cm] (s1) {$\{1,10\}$};
    \node[state,rectangle] (s2) [below=of s1] {$\{2,3\}$};
    \node[state,rectangle] (s3) [below=of s2] {$\{4,5\}$};
    \node[state,rectangle] (s4) [right=of s2] {$\{6,9\}$};
    \node[state,rectangle] (s5) [below=of s4] {$\{7,8\}$};
    
    % Transitions
    \path
    (s1) edge node {$a$} (s2)
    edge[bend left=20] node[above] {$d$} (s4)
    (s2) edge node {$b,c$} (s3)
    (s4) edge node {$b$} (s5)
    (s3) edge[loop below] node {$c$} ()
    (s5) edge[loop below] node {$c$} ();
\end{tikzpicture}

% \end{document}

==> figures/verifier-2489.tex <==
%  \documentclass{standalone}
%  \usepackage{tikz}
% \usepackage{metrix}
% \usetikzlibrary{positioning, automata}

%  \begin{document}
\begin{tikzpicture}[
  sstate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=red!10, align=center},
  astate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=green!10, align=center},
   aystate/.style={rectangle, draw, minimum width=2cm, minimum height=0.5cm, fill=blue!10, align=center},
  emptycell/.style={draw=none, fill=none, minimum width=2cm, minimum height=0.5cm},
  labelstyle/.style={midway, above, font=\small, fill=white, inner sep=1pt},
  initial text=,
  initial distance=1cm
]

\matrix (m) [matrix of nodes, row sep=1.3cm, column sep=0.8cm, nodes in empty cells] {
 \node[sstate] (s0y) {$(S,1,\{9\})$}; &
  \node[astate] (s1y) {$(A,1,\{7\})$}; &
  \node[sstate] (s2y) {$(S,1N,\{7\})$}; &
  \node[astate] (s3y) {$(A,1,\{8\})$}; &
  \node[sstate] (s4y) {$(S,1N,\{8\})$}; &
  \node[sstate] (s5y) {$(S,1,\{8\})$}; \\
  \node[sstate] (s0) {$(S,1,\{6\})$}; &
  \node[aystate] (s1) {$(AY,0Y,\{6,9\})$}; &
  \node[astate] (s2) {$(A,0,\{6,9\})$}; &
  \node[sstate] (s3) {$(S,0N,\{6,9\})$}; &
  \node[astate] (s4) {$(A,0,\{7,8\})$}; &
  \node[sstate] (s5) {$(S,0N,\{7,8\})$}; \\
  \node[astate] (s6) {$(A,0,\{1,10\})$}; &
  \node[sstate] (s7) {$(S,0N,\{1,10\})$}; &
  \node[astate] (s8) {$(A,0,\{2,3\})$}; &
  \node[sstate] (s9) {$(S,0N,\{2,3\})$}; &
  \node[aystate] (s10) {$(AY,0Y,\{7,8\})$}; &
  \node[sstate] (s11) {$(S,1,\{7\})$}; \\
 \node[sstate] (s20) {$(S,1,\{3\})$}; &
  \node[aystate] (s14) {$(AY,0Y,\{2,3\})$}; &
  \node[sstate] (s21) {$(S,1,\{2\})$}; &
  \node[aystate] (s15) {$(AY,0Y,\{4,5\})$}; &
  \node[astate] (s16) {$(A,0,\{4,5\})$}; &
  \node[sstate] (s17) {$(S,0N,\{4,5\})$}; \\
  \node[sstate] (s22) {$(S,1,\{5\})$}; &
  \node[sstate] (s23) {$(S,1,\{4\})$}; &
  \node[astate] (s26) {$(A,1,\{5\})$}; &
  \node[astate] (s27) {$(A,1,\{4\})$}; &
  \node[sstate] (s28) {$(S,1N,\{5\})$}; &
  \node[sstate] (s29) {$(S,1N,\{4\})$}; \\
};

% Arrows (transitions) remain unchanged:
\draw[->] (s1) -- node[labelstyle] {$0$} (s0);
\draw[->] (s10) -- node[labelstyle] {$0$} (s11);
\draw[->,bend right=20] (s14) -- node[labelstyle,left] {$0$} (s20);
\draw[->] (s15) -- node[labelstyle,below] {$0$} (s22);

\draw[->] (s14) -- node[labelstyle,left] {$1$} (s21);
\draw[->] (s15) -- node[labelstyle,right] {$1$} (s23);
\draw[->] (s1) -- node[labelstyle,left] {$1$} (s0y);
\draw[->] (s10) -- ++ (5cm,1.2cm) -- node[labelstyle,left] {$1$} (s5y.east);

\draw[->] (s2) -- node[labelstyle] {$Y$} (s1);
\draw[->] (s8) -- node[labelstyle,left] {$Y$} (s14);
\draw[->] (s4) -- node[labelstyle,left] {$Y$} (s10);
\draw[->] (s16) -- node[labelstyle,above] {$Y$} (s15);

\draw[->] (s2) -- node[labelstyle] {$N$} (s3);
\draw[->] (s4) -- node[labelstyle] {$N$} (s5);
\draw[->] (s6) -- node[labelstyle] {$N$} (s7);
\draw[->] (s8) -- node[labelstyle] {$N$} (s9);
\draw[->] (s16) -- node[labelstyle] {$N$} (s17);

\draw[->,bend right=20] (s26) to node[labelstyle] {$N$} (s28);
\draw[->,bend right=20] (s27) to node[labelstyle] {$N$} (s29);
\draw[->] (s1y) -- node[labelstyle] {$N$} (s2y);
\draw[->] (s3y) -- node[labelstyle] {$N$} (s4y);


\draw[->] (s7) -- node[labelstyle] {$a$} (s8);


\draw[->] (s7) -- node[labelstyle] {$d$} (s2);


\draw[->] (s9) -- node[labelstyle] {$b,c$} (s16);


\draw[->] (s3) to node[labelstyle] {$b$} (s4);
\draw[->] (s20) to node[labelstyle] {$b$} (s26);
\draw[->] (s21) to node[labelstyle] {$b$} (s27);
\draw[->] (s0y) -- node[labelstyle] {$b$} (s1y);


\draw[->] (s20) to node[labelstyle,above] {$c$} (s27);
\draw[->] (s21) to node[labelstyle,left] {$c$} (s26);
\draw[->] (s28) to node[labelstyle,left] {$c$} (s27);
\draw[->,bend left=25] (s29) to node[labelstyle,right] {$c$} (s26);
\draw[->,bend left] (s17) to node[labelstyle,right] {$c$} (s16);
\draw[->,bend left] (s5) to node[labelstyle,above] {$c$} (s4);
\draw[->,bend right=20] (s22) to node[labelstyle,right] {$c$} (s27);
\draw[->] (s23) to node[labelstyle,below] {$c$} (s26);
\draw[->] ([yshift=0.5cm]s6.north) -- (s6.north);
\draw[->] (s2y) to node[labelstyle,above] {$c$} (s3y);
\draw[->,bend right=15] (s4y) to node[labelstyle,above] {$c$} (s1y);
\draw[->,bend right=20] (s5y) to node[labelstyle,above] {$c$} (s1y);
\draw[->,bend left] (s11.east) -- ++  (0.8cm,0) -- ++ (0,3cm) -- ++ (-7cm,0) -- node[labelstyle,above] {$c$} (s3y);

\end{tikzpicture}
% \end{document}
